UMBRELLA: Uncertainty-Aware Model-Based Offline Reinforcement Learning Leveraging Planning

Offline reinforcement learning (RL) provides a framework for learning decision-making from offline data and therefore constitutes a promising approach for real-world applications as automated driving. Self-driving vehicles (SDV) learn a policy, which potentially even outperforms the behavior in the sub-optimal data set. Especially in safety-critical applications as automated driving, explainability and transferability are key to success. This motivates the use of model-based offline RL approaches, which leverage planning. However, current state-of-the-art methods often neglect the influence of aleatoric uncertainty arising from the stochastic behavior of multi-agent systems. This work proposes a novel approach for Uncertainty-aware Model-Based Offline REinforcement Learning Leveraging plAnning (UMBRELLA), which solves the prediction, planning, and control problem of the SDV jointly in an interpretable learning-based fashion. A trained action-conditioned stochastic dynamics model captures distinctively different future evolutions of the traffic scene. The analysis provides empirical evidence for the effectiveness of our approach in challenging automated driving simulations and based on a real-world public dataset.

==> time_ef_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=0.8\textwidth,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.1,0.9)},anchor=north west, nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$N$},
xmin=-14.5, xmax=524.5,%xmax=524.5,
xtick style={color=black},
%ytick={0.0,2.5,5.0,7.5,10.0,12.5,15.0,17.5,20.0},
ytick={0.0,1,2,4,6,8,10,12},
y grid style={white!69.0196078431373!black},
ylabel={Time $\left[\si{\second}\right]$ },
ylabel near ticks,
ymin=0.0, ymax=12.25,
]
\addplot [semithick, white!82.7450980392157!black, mark=*, mark size=2, mark options={solid}]
table {%
10 0.208836589900541
50 0.649178343147084
100 1.14501961659829
200 1.98940731982128
300 6.39955783400696
500 8.55134053983186
};
\addlegendentry{K=1}
\addplot [semithick, white!50.1960784313725!black, mark=triangle*, mark size=2, mark options={solid}]
table {%
10 0.628784513707637
50 1.53249512270989
100 2.15585246204205
200 3.8656199634622
300 4.55863939835145
500 7.70043479093331
};
\addlegendentry{K=2}
\addplot [semithick, black, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 1.92022471773259
50 3.05286800097622
100 5.50746065492083
200 7.74502042682828
300 10.3706190106661
500 13.5952461005972
};
\addlegendentry{K=4}
\end{axis}

\end{tikzpicture}

